Dynamic sparse graphs with overlapping communities

Dynamic community detection concerns inferring how community memberships evolve over time, including the emergence, persistence, merging, and dissolution of groups in temporal networks. We propose a Bayesian nonparametric model for time-evolving sparse networks, which captures power-law degree distributions and dynamically overlapping communities. The model is constructed from vectors of completely random measures coupled through a latent Markov process governing the evolution of node affiliations. This construction provides a flexible and interpretable approach to model dynamic communities, naturally generalizing existing overlapping block models to the sparse and scale-free regimes. We establish asymptotic results characterizing sparsity and degree heterogeneity over time, and develop an approximate inference procedure for recovering time-varying community trajectories. Applications to synthetic and real-world dynamic networks show that the model accurately uncovers evolving community structure and yields interpretable temporal patterns.

==> JASA_paper/latent_Markov_full.tex <==
\begin{tikzpicture}[
    >=Latex,
    every node/.style={font=\large},
    plate/.style={draw,very thick,rounded corners=2pt,minimum width=3.2cm,minimum height=4.9cm},
    var/.style={inner sep=1.5pt,anchor=west},
    ybox/.style={draw,very thick,minimum width=1.8cm,minimum height=1.1cm,align=center},
    lab/.style={font=\normalsize,inner sep=1pt},
    arr/.style={->,line width=.9pt},
    dotdot/.style={font=\Large}
]

% x positions for time slices
\def\xA{0}     % t-1
\def\xB{6.0}   % t
\def\xC{12.0}  % t+1

% Plate rectangles
\node[plate] (PA) at (\xA,0) {};
\node[plate] (PB) at (\xB,0) {};
\node[plate] (PC) at (\xC,0) {};

% Labels on top of each plate (invisible 
% Y coordinates inside a plate
\def\yTop{1.5}
\def\yMid{0.0}
\def\yBot{-1.7}

% Left plate contents (t-1)
\node[var] (Z1A) at ([xshift=-1.0cm]PA.center |- 0,\yTop) {$W^{(t-1)}_1$};
\node[var] (Z2A) at ([xshift=-1.0cm]PA.center |- 0,\yMid) {$W^{(t-1)}_2$};
\node[var] (ZNA) at ([xshift=-1.0cm]PA.center |- 0,\yBot) {$W^{(t-1)}_p$};
\node[dotdot] at ([xshift=-1.0cm]PA.center |- 0,{-0.9}) {$\vdots$};

% Middle plate contents (t)
\node[var] (Z1B) at ([xshift=-1.0cm]PB.center |- 0,\yTop) {$W^{(t)}_1$};
\node[var] (Z2B) at ([xshift=-1.0cm]PB.center |- 0,\yMid) {$W^{(t)}_2$};
\node[var] (ZNB) at ([xshift=-1.0cm]PB.center |- 0,\yBot) {$W^{(t)}_p$};
\node[dotdot] at ([xshift=-1.0cm]PB.center |- 0,{-0.9}) {$\vdots$};

% Right plate contents (t+1)
\node[var] (Z1C) at ([xshift=-1.0cm]PC.center |- 0,\yTop) {$W^{(t+1)}_1$};
\node[var] (Z2C) at ([xshift=-1.0cm]PC.center |- 0,\yMid) {$W^{(t+1)}_2$};
\node[var] (ZNC) at ([xshift=-1.0cm]PC.center |- 0,\yBot) {$W^{(t+1)}_p$};
\node[dotdot] at ([xshift=-1.0cm]PC.center |- 0,{-0.9}) {$\vdots$};

% Y boxes underneath each plate
\node[ybox] (YA) at (\xA,-4.3) {${N}^{(t-1)}$};
\node[ybox] (YB) at (\xB,-4.3) {${N}^{(t)}$};
\node[ybox] (YC) at (\xC,-4.3) {${N}^{(t+1)}$};

% Arrows Z -> Y (with phi^t labels)
\draw[arr] (PA.south)++(0,-0) -- (YA.north) node[midway,left=1mm,lab] {};
\draw[arr] (PB.south)++(0,-0) -- (YB.north) node[midway,left=1mm,lab] {};
\draw[arr] (PC.south)++(0,-0) -- (YC.north) node[midway,left=1mm,lab] {};
% Actually draw to the matching y-levels:
\draw[arr] (Z1A.east) -- ([xshift=-0.6cm]Z1B.west) node[midway,above,lab] {$\Gamma_1^{(t-1)}$};
\draw[arr] (Z2A.east) -- ([xshift=-0.6cm]Z2B.west) node[midway,above,lab] {$\Gamma_2^{(t-1)}$};
\draw[arr] (ZNA.east) -- ([xshift=-0.6cm]ZNB.west) node[midway,above,lab] {$\Gamma_p^{(t-1)}$};

\draw[arr] (Z1B.east) -- ([xshift=-0.6cm]Z1C.west) node[midway,above,lab] {$\Gamma_1^{(t)}$};
\draw[arr] (Z2B.east) -- ([xshift=-0.6cm]Z2C.west) node[midway,above,lab] {$\Gamma_2^{(t)}$};
\draw[arr] (ZNB.east) -- ([xshift=-0.6cm]ZNC.west) node[midway,above,lab] {$\Gamma_p^{(t)}$};
% Bottom row continuation dots
\node[dotdot] at ([yshift=-0.2cm]YA.south) {};
\node[dotdot] at ([yshift=-0.2cm]YB.south) {};
\node[dotdot] at ([yshift=-0.2cm]YC.south) {};
\end{tikzpicture}


==> JASA_paper/latent_markov_k.tex <==

\begin{tikzpicture}[
    % Global style settings
    >=Stealth, % Arrow tip style
    % Custom styles
    % INCREASED MINIMUM SIZE to 1.8cm to ensure all circles are the same size
    mathnode/.style={circle, draw, minimum size=1.4cm, inner sep=2pt, font=\bfseries}, 
    specialnode/.style={circle, draw=black, very thick, minimum size=1.3cm, font=\bfseries}, 
    textonly/.style={inner sep=0pt, font=\small}
]

% 1. Top Input Node - Coordinates fixed to align centrally
\node[mathnode] (AB) at (1.8, 3.8) {$a, b$};

% 2. B-nodes and Gamma nodes on the SAME HORIZONTAL LINE (y=0)
\node[mathnode] (Bt_1) at (-6, 0) {$B_{k}^{(t-1)}$}; % (-6, 0)
\node[mathnode, right=2.5cm of Bt_1] (Gamma_t_1) {$\Gamma_{k}^{(t-1)}$}; % (-3.5, 0)
\node[mathnode, right=2.5cm of Gamma_t_1] (Bt) {$B_{k}^{(t)}$}; % (-1.0, 0)
\node[mathnode, right=2.5cm of Bt] (Gamma_t) {$\Gamma_{k}^{(t)}$}; % (1.5, 0)
\node[mathnode, right=2.5cm of Gamma_t] (Bt1) {$B_{k}^{(t+1)}$}; % (4.0, 0)

% 4. W-nodes (Observations) - Below the B nodes (y=-3.0)
\node[mathnode, below=2.2cm of Bt_1] (W_t_1) {$W_{k}^{(t-1)}$};
\node[mathnode, below=2.2cm of Bt] (W_t) {$W_{k}^{(t)}$};
\node[mathnode, below=2.2cm of Bt1] (W_t1) {$W_{k}^{(t+1)}$};

% 5. Central W_0 node and Initialization
% NEW POSITION: Y-coordinate changed from 1.5 to 0.7
\node[mathnode] (psi) at (4, 1.8) {$\psi$};
% Input node is now a circle using the 'mathnode' style
\node[mathnode] (W0) at (4, -1.5) {$W_{0}$};
% Input node is now a circle using the 'mathnode' style
\node[mathnode, right=1cm of W0] (InputW0) {$\alpha, \sigma, \tau$};

% --- Draw Edges (Arrows) ---

% Center arrow (a,b) to B_k^t (Straight)
\draw[->] (AB) -- (Bt.north);

% Left arrow (a,b) to B_k^(t-1) (STRAIGHT DIAGONAL)
\draw[->] (AB.south west) -- (Bt_1.north);

% Right arrow (a,b) to B_k^(t+1) (STRAIGHT DIAGONAL)
\draw[->] (AB.south east) -- (Bt1.north);

% B-Gamma-B sequence (Horizontal Flow)
\draw[->] (Bt_1) -- (Gamma_t_1);
\draw[->] (Gamma_t_1) -- (Bt);
\draw[->] (Bt) -- (Gamma_t);
\draw[->] (Gamma_t) -- (Bt1);

% B-nodes to W-nodes (Downward Flow)
\draw[->] (Bt_1) -- (W_t_1);
\draw[->] (Bt) -- (W_t);
\draw[->] (Bt1) -- (W_t1);

% W_0 to W-nodes (DOWNWARD FLOW)
\draw[->] (W0) -- (W_t_1);
\draw[->] (W0) -- (W_t);
\draw[->] (W0) -- (W_t1);

% psi to Gmma-nodes (DOWNWARD FLOW)
\draw[->] (psi) -- (Gamma_t_1);
\draw[->] (psi) -- (Gamma_t);

% Input to W_0 (Upward Flow)
\draw[->] (InputW0) -- (W0);
\end{tikzpicture}

==> JASA_paper/n_2.tex <==
% Pie chart node with connection anchor
\begin{comment}
\newcommand{\pienodewithanchor}[6]{% name, x, y, radius, green_angle, label
  %\node[inner sep=0pt] (#1) at (#2,#3) {};
  \node[circle, inner sep=0pt] (#1) at (#2,#3) {};
  %\node[circle, draw=black, thick, inner sep=0pt, minimum size=\diam cm] (#1) at (#2,#3) {#6};
  \begin{scope}
    \fill[green!60!white] (#2,#3) -- ++(#4,0) arc[start angle=0, delta angle=#5, radius=#4] -- cycle;
    \fill[orange!80!white] (#2,#3) -- ++({cos(#5)*#4},{sin(#5)*#4}) arc[start angle=#5, delta angle={360-#5}, radius=#4] -- cycle;
    \draw[thick] (#2,#3) circle (#4);
    \node at (#2,#3) {#6};
  \end{scope}
}
\end{comment}
%% I changed the \pienodewithanchor definition to add "circle", then \draw (n1) -- (n2t) command works as it should.

% Pie chart node that is an actual circular TikZ node
\newcommand{\pienodewithanchor}[6]{% name, x, y, radius, green_angle, label
  \pgfmathsetmacro{\diam}{2*(#4)}
  % Real circular node so edges meet the border automatically
  \node[circle, draw=black, thick, inner sep=0pt, minimum size=\diam cm] (#1) at (#2,#3) {#6};
  % Draw the pie slices centered on the node
  \begin{scope}
    \fill[green!60!white] (#2,#3) -- ++(#4,0)
      arc[start angle=0, delta angle=#5, radius=#4] -- cycle;
    \fill[orange!80!white] (#2,#3) -- ++({cos(#5)*#4},{sin(#5)*#4})
      arc[start angle=#5, delta angle={360-#5}, radius=#4] -- cycle;
    % (optional) redraw the circle outline so it sits above the fills
    \draw[thick] (#2,#3) circle (#4);
    \node at (#2,#3) {#6};
  \end{scope}
}




%\begin{document}
\begin{tikzpicture}[
  roundnode/.style={circle, draw=green!60!black, fill=green!30, thick, minimum size=8mm},
  every node/.style={font=\small},
  ->, thick
]

% Arrow style that keeps arrows off the numbers (node radius ≈ 0.4cm)
%\tikzset{edge/.style={->, shorten >=0.35cm, shorten <=0.0cm}}

% --- t = 1 ---              
\pienodewithanchor{n1t1}{0}{2}{0.4}{360}{1}  % Node 1 (100% green)
\pienodewithanchor{n2t1}{0}{0}{0.4}{0}{2}                  % Node 2 (0% green = 100% orange)
\pienodewithanchor{n3t1}{2}{1}{0.4}{250}{3}                % Node 3 (40% green)

\draw (n1t1) -- (n3t1);
\draw (n2t1) -- (n3t1);
%\node at (1,3.2) {$t = 1$};

% --- t = 2 ---
\pienodewithanchor{n1t2}{4}{2}{0.4}{300}{1}                % Node 1 (90% green)
\pienodewithanchor{n2t2}{4}{0}{0.4}{0}{2}                  % Node 2 (100% orange)
\pienodewithanchor{n3t2}{6}{1}{0.4}{190}{3}                % Node 3 (60% green)

\draw (n1t2) -- (n2t2);
\draw (n2t2) -- (n3t2);
%\node at (5,3.2) {$t = 2$};

% --- t = 3 ---
\pienodewithanchor{n1t3}{8}{2}{0.4}{335}{1}                % Node 1 (90% green)
\pienodewithanchor{n2t3}{8}{0}{0.4}{30}{2}                  % Node 2 (100% orange)
\pienodewithanchor{n3t3}{10}{1}{0.4}{60}{3}               % Node 3 (90% green)
% Fully connected
\draw (n1t3) -- (n2t3);
\draw (n2t3) -- (n1t3);
\draw (n1t3) -- (n3t3);
\draw (n2t3) -- (n3t3);
\draw (n3t3) -- (n1t3);
\draw (n3t3) -- (n2t3);
%\node at (9,3.2) {$t = 3$};
\end{tikzpicture}



